Seeing Implicit Neural Representations as Fourier Series

Implicit Neural Representations (INR) use multilayer perceptrons to represent high-frequency functions in low-dimensional problem domains. Recently these representations achieved state-of-the-art results on tasks related to complex 3D objects and scenes. A core problem is the representation of highly detailed signals, which is tackled using networks with periodic activation functions (SIRENs) or applying Fourier mappings to the input. This work analyzes the connection between the two methods and shows that a Fourier mapped perceptron is structurally like one hidden layer SIREN. Furthermore, we identify the relationship between the previously proposed Fourier mapping and the general d-dimensional Fourier series, leading to an integer lattice mapping. Moreover, we modify a progressive training strategy to work on arbitrary Fourier mappings and show that it improves the generalization of the interpolation task. Lastly, we compare the different mappings on the image regression and novel view synthesis tasks. We confirm the previous finding that the main contributor to the mapping performance is the size of the embedding and standard deviation of its elements.

==> images/varification_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/benbarka/anaconda3/envs/fourier_function/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/benbarka/anaconda3/envs/fourier_function/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/benbarka/anaconda3/envs/fourier_function/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.432082in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.768542in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.767733in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.721136in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.687996in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.656777in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.631365in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.607394in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.557584in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.525008in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.519793in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.523587in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.532565in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.558833in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.577854in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.601031in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.631067in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.669832in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.721708in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.792795in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.890741in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.982135in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.063899in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.138890in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.208990in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.330501in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.381679in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.419683in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.441826in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.445173in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.440846in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.430784in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.426490in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.422716in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{2.419344in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{2.416342in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.413552in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{2.410958in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{2.408642in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{2.404306in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{2.402320in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{2.400416in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.398491in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.044826in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.044826in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{4.045505in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{4.046099in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{4.046907in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{4.047737in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{4.048435in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{4.049358in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{4.050323in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{4.051126in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{4.052146in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{4.053065in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{4.054146in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{4.055161in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{4.055804in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{4.052629in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{4.035735in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{3.914929in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{3.837673in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{3.757173in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.679687in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{3.599931in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{3.516252in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{3.434737in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{3.346555in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{3.252576in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{3.194336in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.154519in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{3.123669in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{3.101981in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{3.087699in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{3.077672in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{3.072190in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{3.070352in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.070907in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{3.076332in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{3.079681in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{3.084965in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{3.094458in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{3.106974in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{3.122085in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.144578in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{3.174616in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{3.217355in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{3.277692in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{3.349745in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{3.405224in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{3.428589in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.432082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.432228in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.769304in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.766779in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.768468in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.768450in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.768388in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.768355in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.768352in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.768368in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.768370in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.768356in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.768353in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.768352in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.768350in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.768348in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.768347in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.768347in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.768343in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.768342in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.768342in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.768342in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.768340in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.768339in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.768338in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.768334in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.768332in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.768330in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.768330in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.768327in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.768326in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{3.431723in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{3.431727in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{3.431729in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{3.431729in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.431727in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{3.431733in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{3.431730in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{3.431732in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{3.431734in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{3.431733in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{3.431734in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.431734in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{3.431733in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{3.431732in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{3.431734in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{3.431737in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.431736in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{3.431736in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{3.431738in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{3.431738in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{3.431737in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{3.431738in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{3.431738in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{3.431740in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{3.431740in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{3.431740in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{3.431742in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{3.431745in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{3.431747in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{3.431717in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{3.431789in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{3.431808in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{3.431531in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.431316in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{3.432884in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{3.434544in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{3.436038in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{3.435024in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{3.430481in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.432228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.706311in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.738603in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.792856in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.930641in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.003865in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.094523in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.206430in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.400467in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.478194in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.551869in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.639624in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.748956in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.920716in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.988651in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.050671in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.109902in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.165747in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.213506in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.255736in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.280895in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.300337in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.316878in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.333623in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.349054in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.349874in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.348468in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.344848in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.339940in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.333543in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.325671in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.317332in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.309057in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.300816in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.292599in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.284311in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{2.276524in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{2.268886in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.261516in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{2.254429in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{2.247441in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{2.234149in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{2.227697in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{2.221280in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.215167in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.275587in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.275587in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{3.282041in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{3.288827in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{3.295842in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{3.303148in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{3.310684in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{3.318374in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.326317in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{3.334649in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{3.343131in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{3.351886in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{3.360587in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{3.369252in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{3.377838in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.385677in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{3.392593in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{3.397407in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{3.393071in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{3.382295in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{3.364609in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{3.340328in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{3.308584in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{3.269041in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{3.218711in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{3.075739in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.995560in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.916962in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.840194in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.764229in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.688509in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.541078in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.469813in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.346748in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.285102in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.219670in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.155305in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.094324in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{2.039789in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.984485in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.911342in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.702929in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.582764in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.478508in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.394138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.507549in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.767806in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.232259in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.289584in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.296757in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.294811in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.291684in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.288143in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.280751in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.267256in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.261327in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.255866in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.250918in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.246303in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.242052in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.240027in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.238083in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.232733in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.231066in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.229449in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.226347in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.224885in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.220810in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.219527in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.218283in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.214776in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.213680in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.210545in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.209568in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.774088in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.774924in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.775789in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.776738in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.777744in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.778830in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.779978in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.781215in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.782539in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.783936in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.785419in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.787010in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.790588in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.792586in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.794729in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.819372in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.823734in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.828465in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.833621in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.839256in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.845418in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.859470in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.867510in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.876293in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.896398in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.907831in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.920342in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.933987in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.948871in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.964824in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.981463in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{2.011087in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{2.015598in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.999112in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.940757in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.805986in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.507549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945677in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945677in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865900in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865900in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786122in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786122in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706345in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706345in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626568in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.626568in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.957652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=0.904891in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.446790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.394029in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.935928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=1.883167in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.425067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.372305in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.914205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=2.861443in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.403343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.350581in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.892481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393533in, y=3.839719in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.600312in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.598161in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{2.584078in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.548928in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{2.499414in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{2.452676in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.415696in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.387972in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{2.364739in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.344304in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.326021in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.311677in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.302345in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.297247in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.308043in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.318253in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.332777in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.351506in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.377368in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.412176in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.458022in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.522685in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.618648in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.708436in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.790075in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.869410in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.944339in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{3.014432in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{3.084087in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{3.148304in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{3.202742in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{3.238780in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{3.248901in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{3.248325in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{3.245889in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{3.242972in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{3.240318in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{3.237890in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{3.235745in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{3.233734in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.231937in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{3.230158in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{3.228539in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{3.227106in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{3.225607in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{3.224210in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{3.222961in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.221658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.600766in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.597283in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.602082in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{2.601506in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{2.600667in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.600062in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.599835in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{2.599941in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.600088in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.600080in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.600039in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.600052in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.600050in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.600046in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.600044in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.600044in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.600043in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.600043in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.600041in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.600040in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.600039in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.600040in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.600040in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.600039in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.600037in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.600039in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.600037in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.600037in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.600038in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.600035in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.600035in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.600035in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.600034in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.600033in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.600034in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.600031in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.600033in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.600032in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{2.600030in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{2.600031in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.600028in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{2.600029in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{2.600029in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{2.600025in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{2.600026in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{2.600026in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.600026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.060444in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.108556in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.373633in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.457604in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.539504in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.623110in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.703267in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.777886in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.918485in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.993186in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.076983in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.157913in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.230897in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.301441in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.369590in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.437065in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.502970in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.565234in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.625648in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.678317in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.727514in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.801332in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.827209in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.844691in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.857241in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.865382in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.868960in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.869197in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.865475in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.859132in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.851505in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.843447in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.835034in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.826593in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.818098in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{2.809828in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{2.801767in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.793917in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{2.786401in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{2.779062in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{2.771912in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{2.764995in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{2.758262in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{2.751661in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.745377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.137677in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.549158in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.615686in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.643507in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.646861in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.639110in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.629818in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.620278in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.611065in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.602388in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.594291in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.586791in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.561844in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.556731in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.551977in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.547561in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.543474in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.529749in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.524137in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.521593in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.519226in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.516985in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.512897in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.511017in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.509234in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.507537in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.505947in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.504447in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.503032in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.501674in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.500371in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.499130in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.497958in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.496828in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.494734in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.493767in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.492826in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.491916in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.491064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/varification_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/benbarka/anaconda3/envs/fourier_function/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/benbarka/anaconda3/envs/fourier_function/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/benbarka/anaconda3/envs/fourier_function/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.971669in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.558168in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.167975in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.022494in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.868079in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.855565in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.853859in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.856372in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.859437in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.888940in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.904344in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{0.921097in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.958234in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.006620in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.131718in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.164602in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.181449in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.191000in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.196823in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.201128in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.207933in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.212996in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.215242in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.217371in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.219464in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.221601in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.223512in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.225232in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.531543in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.531543in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.528975in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.525524in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.520353in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.517711in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.515027in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.512324in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.506861in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.499570in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.494007in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.484068in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.434709in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.308983in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.251680in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.209227in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.124782in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.037845in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.033018in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.030265in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.027960in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.028567in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.051959in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.060980in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.071736in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.085536in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.126223in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.246361in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.380150in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.626279in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.934055in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.383525in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.477116in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.686815in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.799316in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.890659in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.974578in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.077560in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.251693in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.306495in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.333654in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.340252in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.310087in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.283307in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.272764in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.248900in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.219104in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.207061in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.180283in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.158746in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.151227in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.121818in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.103219in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.010773in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.002317in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.015792in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.031953in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.044794in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.023702in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.967244in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.980409in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.995271in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.939178in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.932549in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.938634in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.937960in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.912557in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.907029in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.902490in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.893219in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.890508in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.883904in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.879360in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.028795in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.028795in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{2.037795in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{2.050828in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.077692in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{2.084933in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{2.095249in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.095785in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.125446in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.140126in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.164669in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.173590in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.170155in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.191356in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.227942in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.241104in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.262334in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.338931in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.341516in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.343563in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.340481in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.352932in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.361790in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.364938in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.367881in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.375314in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.384091in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.393632in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.396475in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.380110in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.331457in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.263108in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.184300in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.098563in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{2.005717in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.916209in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.729845in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.636085in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.538600in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.434705in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.337252in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{1.934055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.721604in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.729650in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.751964in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.782626in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.791270in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.815122in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.847345in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.856712in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.866176in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.897452in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.921740in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{0.943583in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{0.953286in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.962161in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{0.977838in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{0.990643in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{0.995863in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.000371in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.008272in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.015333in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.018538in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.024437in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.029673in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.032061in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.167189in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.167189in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.165363in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.163409in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.161348in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.154453in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.149040in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.146055in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.131653in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.122503in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.116809in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.099700in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.088736in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.076683in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.985986in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.970245in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.956227in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.901291in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.892207in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.884144in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.877168in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.842253in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.836142in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.828115in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.805355in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.792301in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.780979in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.774040in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.771823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.705214in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.745380in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.795153in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.817314in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.836651in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.880473in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.910818in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.918994in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.939067in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.949371in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.961354in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.972778in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{0.977107in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{0.979000in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.980743in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{0.985241in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{0.986511in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{0.987679in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{0.988760in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{0.989756in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.995089in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.995656in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.996677in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{0.997152in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{0.997595in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.998419in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.102093in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.102093in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.101946in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.101335in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.100717in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.100472in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.100206in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.099917in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.099600in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.099248in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.098402in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.097907in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.097343in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.096710in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.093199in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.091989in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.090625in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.087317in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.085304in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.083014in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.077397in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.065632in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.054651in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.975971in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.883000in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.785421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945677in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945677in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865900in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865900in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786122in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786122in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706345in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706345in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626568in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.626568in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.936699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=0.883938in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.361234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.308472in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.785768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=1.733006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.210302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526047in, y=2.157541in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.634837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=2.582075in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.059371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.006609in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.483905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.431144in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.908440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437682in, y=3.855678in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.013834in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.592223in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.342098in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.207168in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.074358in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.017731in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.961888in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.954512in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.949134in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.945210in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.942889in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.940567in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.946227in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.951391in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.960388in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.053243in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.107924in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.195571in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.299656in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.323867in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.337534in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.345415in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.354046in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.357397in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.366476in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.371057in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.373562in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.377103in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.379081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.896357in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.409115in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{1.708330in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{1.903434in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{1.990148in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.088062in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.174285in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.257401in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.318976in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.356882in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.368363in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.351859in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.333699in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.324039in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.308391in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{2.292021in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{2.284426in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.266607in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{2.247395in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{2.231667in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{2.221075in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{2.136554in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{2.121710in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.121867in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.118233in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.118075in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.096929in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.070417in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.072539in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.065433in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.039652in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.032244in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.021560in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.016872in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{2.002950in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.998745in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.992361in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.972023in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.967323in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.960850in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.954077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.733912in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.740804in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.769675in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.778882in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.822534in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.830615in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.849633in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.859824in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.869491in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.888965in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{0.909839in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{0.921312in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{0.933848in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{0.947662in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{0.962569in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{0.976373in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{0.989432in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.049937in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.056336in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.065881in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.073778in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.077368in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.080686in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.083804in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.086739in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.089491in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.092063in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.094481in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.096758in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.098897in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.104699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.745318in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.787025in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.863502in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.885557in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.904952in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.936665in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.960889in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.970798in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.987121in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{1.005060in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.009728in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.017576in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.023818in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.034548in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.037495in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.039925in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.040976in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.043581in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.044305in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{1.045577in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{1.048757in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{1.049402in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{1.049695in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{1.049979in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.050256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

